HeyGen Voice: Scene-Aware Voice Cloning for Talking Videos

Most voice-cloning systems are built for audio alone: they copy the reference recording's delivery and acoustics, so a voice cloned on a phone sounds like a phone recording whether the speaker is pictured in a studio, on a street, or in a cathedral. Speech for a talking video should sound like the pictured person speaking in the pictured place. We present HeyGen Voice, a scene-aware voice-cloning model that separates who is speaking from how and where: it keeps the speaker's voice from an everyday recording while the target image sets the delivery and acoustics. Prior image-conditioned TTS does half of this job: it either adds scene acoustics without keeping a specific speaker or infers a voice from a face. HeyGen Voice is a multimodal autoregressive transformer conditioned on the image, speaker and scene captions, and the voice recording, trained in five stages that move from multilingual TTS pretraining through simulated and real cross-scene adaptation to reinforcement and preference optimization. Two clone policies trade scene adaptation against fidelity to the original recording, and an audio anchor holds long scripts in one voice and one acoustic environment. Listeners prefer HeyGen Voice over leading commercial systems across a third-party arena, production votes, and talking-video studies: it ranks first (Elo 1201) on the public Artificial Analysis controlled-voice TTS leaderboard (October 2026); in a blind test, users cloning their own voice chose it over ElevenLabs v4 and Cartesia Sonic 3.6 in 62% and 54% of votes; and volunteers rated talking videos of their own digital twin about 10 to 30 points higher (out of 100) when voiced by HeyGen Voice than by leading commercial alternatives. Try HeyGen Voice and hear samples at https://heygen.com/heygen-voice.

==> figures/architecture.tex <==
\colorlet{voiceText}{heygenblue}
\colorlet{voiceImage}{heygenteal}
\colorlet{voiceAudio}{heygenpurple}
\colorlet{voicePreparation}{heygengray}
\colorlet{voiceModel}{heygengreen}
\colorlet{voiceObjective}{heygengray}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 every node/.style={font=\sffamily\fontsize{8}{9.5}\selectfont,align=center},
 inp/.style={text=heygenteal,draw=heygenblue!55,rounded corners=3pt,fill=heygenlightblue!65,minimum height=.95cm,text width=2.3cm,inner sep=3pt,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont},
 intext/.style={inp,draw=heygenblue!55,fill=heygenlightblue!65},
 inimage/.style={inp,draw=heygenteal!45,fill=heygenteal!5},
 inaudio/.style={inp,draw=heygenpurple!75,fill=heygenpurple!10},
 tok/.style={draw=heygenpurple!75,rounded corners=3pt,fill=heygenpurple!8,minimum height=.7cm,text width=2.3cm,inner sep=2pt,font=\sffamily\fontsize{7.8}{9}\selectfont},
 toktext/.style={tok,draw=heygenblue!55,fill=heygenlightblue!45},
 tokimage/.style={tok,draw=heygenteal!45,fill=heygenteal!5},
 tokr/.style={tok,draw=heygenpurple!75,fill=heygenpurple!8},
 bar/.style={text=heygenteal,draw=heygenteal!18,rounded corners=3pt,fill=heygenlightbg,minimum height=.78cm,text width=15.3cm,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
 blk/.style={text=heygenteal,draw=heygenteal!40,rounded corners=3pt,fill=heygengreen!10,minimum height=.95cm,text width=14.4cm,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
 outp/.style={text=heygenteal,draw=heygenteal!40,rounded corners=3pt,fill=heygengreen!10,minimum height=.95cm,text width=4.3cm,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
 loss/.style={draw=heygenteal!18,rounded corners=3pt,fill=heygenoffwhite,minimum height=.7cm,text width=2.5cm,font=\sffamily\fontsize{8}{9.5}\selectfont},
 arr/.style={->,draw=heygenteal!65,line width=.7pt,rounded corners=2pt},
 line/.style={draw=heygenteal!65,line width=.7pt,rounded corners=2pt}]


\node[anchor=west,font=\sffamily\bfseries\fontsize{7.6}{9}\selectfont,text=heygenbodytext] at (-7.75,.92) {Colour key};
\node[draw=heygenblue!55,fill=heygenlightblue!65,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (-5.7,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (-5.45,.92) {Text};
\node[draw=heygenteal!45,fill=heygenteal!5,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (-4.05,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (-3.8,.92) {Image};
\node[draw=heygenpurple!75,fill=heygenpurple!10,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (-2.22,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (-1.97,.92) {Audio};
\node[draw=heygenteal!18,fill=heygenlightbg,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (-.3,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (-.05,.92) {Preparation};
\node[draw=heygenteal!40,fill=heygengreen!10,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (2.9,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (3.15,.92) {Generation};
\node[draw=heygenteal!18,fill=heygenoffwhite,rounded corners=1.5pt,minimum width=.22cm,minimum height=.22cm,inner sep=0pt] at (5.85,.92) {};
\node[anchor=west,font=\sffamily\fontsize{7.6}{9}\selectfont] at (6.1,.92) {Objectives};

\node[intext] (i1) at (-6.5,0) {Script};
\node[inimage] (i2) at (-3.9,0) {Target Image};
\node[intext] (i3) at (-1.3,0) {Speaker Caption};
\node[intext] (i4) at (1.3,0) {Background Caption};
\node[inaudio] (i5) at (3.9,0) {Reference Audio};
\node[inaudio] (i6) at (6.5,0) {Audio Anchor / Preceding Audio};

\node[bar] (enc) at (0,-1.45) {Frozen Encoders + Attention Pooling into Conditioning Tokens};
\foreach \n in {i2,i3,i4,i5,i6} {\draw[arr] (\n.south) -- (enc.north -| \n.south);}

\node[tokimage] (t1) at (-5.6,-2.65) {Image Tokens};
\node[toktext] (t2) at (-2.8,-2.65) {Speaker + Background Caption Tokens};
\node[tokr] (t3) at (0,-2.65) {Reference Tokens};
\node[tokr] (t5) at (2.8,-2.65) {Consistency Embedding};
\node[tokr] (t6) at (5.6,-2.65) {Local Acoustic\\Context};
\foreach \n in {t1,t2,t3,t5,t6} {\draw[arr] (enc.south -| \n.north) -- (\n.north);}

\node[bar,minimum height=.95cm] (seq) at (0,-4.05) {Concatenate Conditioning Prefix + Script Tokens + Acoustic Codes\\[-1pt]{\normalfont\fontsize{7.2}{8.5}\selectfont Clone policy: anchor designed for the scene (\texttt{voice-clone}) or taken from the reference (\texttt{full-clone})}};
\foreach \n in {t1,t2,t3,t5,t6} {\draw[arr] (\n.south) -- (seq.north -| \n.south);}
\draw[arr] (i1.west) -- ++(-.35,0) |- (seq.west);

\node[draw=heygenteal!25,dashed,rounded corners=10pt,fill=heygenoffwhite,minimum width=15.7cm,minimum height=2.15cm,anchor=north] (tr) at (0,-5.0) {};
\node[anchor=north,font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont,text=heygenteal] at ([yshift=-4pt]tr.north) {Autoregressive Transformer Decoder};
\draw[arr] (seq.south) -- (tr.north);
\node[blk] (dec) at (0,-6.45) {GPT-Style Transformer Layer $\times L$\\[-1pt]{\normalfont\fontsize{7.5}{9}\selectfont next-acoustic-code prediction over the concatenated sequence}};

\coordinate (split) at (0,-7.65);
\node[outp] (ac) at (-4.6,-8.55) {Acoustic Code Prediction};
\node[outp] (fl) at (4.6,-8.55) {Flow-Matching Decoder\\[-1pt]{\normalfont\fontsize{7.5}{9}\selectfont $\rightarrow$ Waveform Decoder (44.1\,kHz)}};
\draw[line] (tr.south) -- (split);
\draw[arr] (split) -| (ac.north);
\draw[arr] (split) -| (fl.north);
\draw[arr] (ac.east) -- node[above,font=\sffamily\fontsize{7}{8}\selectfont,text=heygenbodytext]{hidden states} (fl.west);

\coordinate (lsplit) at (-4.6,-9.45);
\node[loss] (l1) at (-7.1,-10.25) {Cross-Entropy\\(SFT)};
\node[loss] (l2) at (-4.4,-10.25) {Intelligibility\\Reward (GRPO)};
\node[loss] (l3) at (-1.7,-10.25) {Speaker-Similarity\\Reward (GRPO)};
\node[loss] (l4) at (1.0,-10.25) {Preference\\(DPO Adapter)};
\node[loss] (l5) at (4.6,-10.25) {Flow-Matching\\Loss};
\draw[line] (ac.south) -- (lsplit);
\foreach \n in {l1,l2,l3,l4} {\draw[arr] (lsplit) -| (\n.north);}
\draw[arr] (fl.south) -- (l5.north);
\end{tikzpicture}


==> figures/caption_example.tex <==
\begin{tcolorbox}[colback=gray!4,colframe=gray!55,boxrule=0.4pt,arc=1.5mm,left=3mm,right=3mm,top=2mm,bottom=2mm]
\small
\textbf{Background caption.} The recording opens with a soft, steady engine hum and the gentle hiss of tires rolling over pavement, contained within a quiet enclosed interior. Faint airflow from the vents sits underneath, while any exterior street noise stays muted and distant. The overall background remains calm and consistent throughout.

\medskip
\textbf{Speaker caption.} The speaker has a mid-range clear and articulate voice. His tone is upbeat, encouraging and authoritative delivered in a moderate pace. He is highly expressive, using significant vocal inflection and emphasis to underscore his points, creating a sense of conviction. His delivery is very confident and self-assured, with a steady rhythm and clear articulation that suggests he is in control of the subject matter.
\end{tcolorbox}


==> figures/cross_scene_usecase.tex <==
\begingroup
\newcommand{\scenepanel}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \clip[rounded corners=3pt] (0,0) rectangle (#3,#4);
    \pgfmathsetlengthmacro{\sceneimagewidth}{2*#3*1cm}
    \pgfmathsetlengthmacro{\sceneimageheight}{2*#4*1cm}
    \node[anchor=south west,inner sep=0pt] at (#5,#6)
      {\includegraphics[width=\sceneimagewidth,height=\sceneimageheight]{figures/cross_scene_montage.png}};
  \end{scope}}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  flow/.style={->,draw=heygenteal!65,line width=.85pt,rounded corners=5pt},
  label/.style={anchor=west,align=left,text=heygenteal,font=\sffamily\fontsize{9}{11}\selectfont},
  smalltext/.style={anchor=north west,align=left,text=heygenbodytext,font=\sffamily\fontsize{8.2}{10.5}\selectfont},
  panel/.style={draw=heygenteal!18,fill=heygenoffwhite,rounded corners=5pt,line width=.65pt}]
\path[use as bounding box] (0,-.05) rectangle (16.1,10.2);
\node[label,font=\sffamily\bfseries\fontsize{15}{18}\selectfont] at (.1,9.8) {Your voice, across scenes};
\node[label,text=heygenbodytext,font=\sffamily\fontsize{9}{11}\selectfont] at (.1,9.23) {One everyday reference. A new acoustic setting for each video.};
\node[label,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.1,8.6) {1\quad Record your voice};
\node[label,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (4.85,8.6) {2\quad Describe the target};
\node[label,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (9.85,8.6) {3\quad Speech for each scene};

\draw[panel] (.1,3.6) rectangle (4.2,8.25);
\scenepanel{.275}{5.58}{3.75}{2.5}{0}{-2.5}
\node[label,font=\sffamily\bfseries\fontsize{9.2}{11}\selectfont] at (.3,5.13) {Everyday recording};
\node[smalltext,text width=3.55cm] at (.3,4.8) {Phone microphone\\Room sound + background};
\node[label,text=heygenteal!75,font=\sffamily\fontsize{8}{10}\selectfont] at (.3,3.94) {Reusable voice reference};

\draw[panel,fill=heygenlightblue!65,draw=heygenblue!55] (4.85,6.7) rectangle (8.75,8.25);
\node[align=center,text=heygenteal,font=\sffamily\bfseries\fontsize{10.5}{13}\selectfont] at (6.8,7.77) {Target image};
\node[align=center,text=heygenbodytext,font=\sffamily\fontsize{8.5}{11}\selectfont] at (6.8,7.17) {Script + speaker caption\\+ background caption};
\draw[flow] (6.8,6.7) -- (6.8,5.38);
\node[align=center,text=heygenbodytext,font=\sffamily\fontsize{8}{10}\selectfont,fill=white,inner sep=3pt] at (6.8,6.08) {Guides the scene};
\draw[panel,fill=heygenlightpink!75,draw=heygenpurple!75,line width=.9pt] (4.85,3.6) rectangle (8.75,5.35);
\node[align=center,text=heygenteal,font=\sffamily\bfseries\fontsize{12}{14}\selectfont] at (6.8,4.85) {HeyGen Voice};
\node[align=center,text=heygenbodytext,font=\sffamily\fontsize{9}{11}\selectfont] at (6.8,4.2) {Preserve voice identity\\Adapt delivery + acoustics};
\draw[flow] (4.2,4.48) -- (4.85,4.48);

\draw[draw=heygenteal!65,line width=.85pt] (8.75,4.48) -- (9.3,4.48);
\draw[flow] (9.3,4.48) |- (9.85,7.13);
\draw[flow] (9.3,4.48) -- (9.85,4.48);
\draw[flow] (9.3,4.48) |- (9.85,1.83);
\fill[heygenteal!65] (9.3,4.48) circle (1.6pt);

\draw[panel] (9.85,6.0) rectangle (16.05,8.25);
\scenepanel{10.02}{6.17}{2.85}{1.9}{-2.85}{-1.9}
\node[label,font=\sffamily\bfseries\fontsize{9.5}{12}\selectfont] at (13.08,7.65) {Podcast studio};
\node[smalltext,text width=2.7cm] at (13.08,7.28) {Dry, close-mic\\Intimate delivery};
\node[label,text=heygenteal!65,font=\sffamily\fontsize{7.4}{9}\selectfont] at (13.08,6.36) {Desired scene acoustics};

\draw[panel] (9.85,3.35) rectangle (16.05,5.6);
\scenepanel{10.02}{3.52}{2.85}{1.9}{0}{0}
\node[label,font=\sffamily\bfseries\fontsize{9.5}{12}\selectfont] at (13.08,5.0) {Outdoor scene};
\node[smalltext,text width=2.7cm] at (13.08,4.63) {Open-air sound\\Conversational};
\node[label,text=heygenteal!65,font=\sffamily\fontsize{7.4}{9}\selectfont] at (13.08,3.71) {Desired scene acoustics};

\draw[panel] (9.85,.7) rectangle (16.05,2.95);
\scenepanel{10.02}{.87}{2.85}{1.9}{-2.85}{0}
\node[label,font=\sffamily\bfseries\fontsize{9.5}{12}\selectfont] at (13.08,2.35) {Presentation hall};
\node[smalltext,text width=2.7cm] at (13.08,1.98) {Room reverberation\\Projected speech};
\node[label,text=heygenteal!65,font=\sffamily\fontsize{7.4}{9}\selectfont] at (13.08,1.06) {Desired scene acoustics};

\node[smalltext,text width=3.85cm] at (.15,2.95) {One voice reference.\\Multiple target scenes.};
\draw[draw=heygenteal!25,dashed,rounded corners=4pt] (4.85,1.25) rectangle (8.75,2.85);
\node[align=center,text=heygenteal,font=\sffamily\bfseries\fontsize{8.5}{11}\selectfont] at (6.8,2.42) {Keep each scene consistent};
\node[align=center,text=heygenbodytext,font=\sffamily\fontsize{8.2}{10.5}\selectfont] at (6.8,1.82) {Reuse its audio anchor\\for subsequent utterances};
\draw[->,draw=heygenteal!35,dashed] (6.8,3.6) -- (6.8,2.85);
\node[label,text=heygenbodytext,font=\sffamily\fontsize{8}{10}\selectfont] at (9.88,.22) {Speech supplies the video's audio track.};
\end{tikzpicture}
\endgroup


==> figures/training.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 b/.style={draw=heygenteal!45,rounded corners=3pt,fill=heygenlightblue!45,text width=13cm,minimum height=.85cm,align=left,font=\sffamily\fontsize{9}{11}\selectfont,inner sep=6pt},
 arr/.style={->,thick,heygenteal}]
\node[b,fill=heygenoffwhite] (p) at (0,0) {\textbf{TTS pretraining} \quad Supervised learning from aligned audio and scripts};
\node[b] (a) at (0,-1.25) {\textbf{Simulated cross-scene training} \quad Augment references; retain the target scene};
\node[b,fill=heygenlightpink!65] (s) at (0,-2.5) {\textbf{Real cross-scene SFT} \quad Same speaker across different source contexts};
\node[b,fill=heygengreen!10] (g) at (0,-3.75) {\textbf{GRPO} \quad Automatic intelligibility and speaker-similarity rewards};
\node[b,fill=heygenlightpink!65] (d) at (0,-5) {\textbf{DPO LoRA} \quad Preference optimization for an expressiveness boost: judge-scored pairs, then human preferences};
\draw[arr] (p) -- (a); \draw[arr] (a) -- (s); \draw[arr] (s) -- (g); \draw[arr] (g) -- (d);
\end{tikzpicture}

